Testing SDRT's Right Frontier

The Right Frontier Constraint (RFC), as a constraint on the attachment of new constituents to an existing discourse structure, has important implications for the interpretation of anaphoric elements in discourse and for Machine Learning (ML) approaches to learning discourse structures. In this paper we provide strong empirical support for SDRT's version of RFC. The analysis of about 100 doubly annotated documents by five different naive annotators shows that SDRT's RFC is respected about 95% of the time. The qualitative analysis of presumed violations that we have performed shows that they are either click-errors or structural misconceptions.

==> attachment_distance_text_rank_20.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(830.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,188){\makebox(0,0)[r]{ 10}}
\put(830.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,245){\makebox(0,0)[r]{ 20}}
\put(830.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,301){\makebox(0,0)[r]{ 30}}
\put(830.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,358){\makebox(0,0)[r]{ 40}}
\put(830.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,415){\makebox(0,0)[r]{ 50}}
\put(830.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,472){\makebox(0,0)[r]{ 60}}
\put(830.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(257.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(257,90){\makebox(0,0){ 2}}
\put(257.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,90){\makebox(0,0){ 4}}
\put(323.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,90){\makebox(0,0){ 6}}
\put(389.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455,90){\makebox(0,0){ 8}}
\put(455.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,90){\makebox(0,0){ 10}}
\put(521.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,90){\makebox(0,0){ 12}}
\put(586.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(652.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(652,90){\makebox(0,0){ 14}}
\put(652.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(718,90){\makebox(0,0){ 16}}
\put(718.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784,90){\makebox(0,0){ 18}}
\put(784.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850,90){\makebox(0,0){ 20}}
\put(850.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{88.892pt}}
\put(191.0,131.0){\rule[-0.200pt]{158.753pt}{0.400pt}}
\put(850.0,131.0){\rule[-0.200pt]{0.400pt}{88.892pt}}
\put(191.0,500.0){\rule[-0.200pt]{158.753pt}{0.400pt}}
\put(70,430){\makebox(0,0){P}}
\put(70,400){\makebox(0,0){e}}
\put(70,370){\makebox(0,0){r}}
\put(70,340){\makebox(0,0){c}}
\put(70,310){\makebox(0,0){e}}
\put(70,280){\makebox(0,0){n}}
\put(70,250){\makebox(0,0){t}}
\put(70,220){\makebox(0,0){a}}
\put(70,190){\makebox(0,0){g}}
\put(70,150){\makebox(0,0){e}}
\put(520,29){\makebox(0,0){Attachment distance}}
\put(224,473){\usebox{\plotpoint}}
\multiput(224.58,458.04)(0.497,-4.420){63}{\rule{0.120pt}{3.603pt}}
\multiput(223.17,465.52)(33.000,-281.522){2}{\rule{0.400pt}{1.802pt}}
\multiput(257.00,182.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(257.00,183.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(290.00,169.92)(0.923,-0.495){33}{\rule{0.833pt}{0.119pt}}
\multiput(290.00,170.17)(31.270,-18.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(323.00,151.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(323.00,152.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(356.00,143.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(356.00,144.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(389.00,139.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(389.00,140.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\put(422,136.67){\rule{7.950pt}{0.400pt}}
\multiput(422.00,137.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(455,135.67){\rule{7.950pt}{0.400pt}}
\multiput(455.00,136.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(553,134.67){\rule{7.950pt}{0.400pt}}
\multiput(553.00,135.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(586,133.67){\rule{7.950pt}{0.400pt}}
\multiput(586.00,134.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(488.0,136.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(718,132.67){\rule{7.950pt}{0.400pt}}
\multiput(718.00,133.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(619.0,134.0){\rule[-0.200pt]{23.849pt}{0.400pt}}
\put(224,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(290,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(323,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(389,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(619,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(718,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(751,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(784,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(817,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(850,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(751.0,133.0){\rule[-0.200pt]{23.849pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{88.892pt}}
\put(191.0,131.0){\rule[-0.200pt]{158.753pt}{0.400pt}}
\put(850.0,131.0){\rule[-0.200pt]{0.400pt}{88.892pt}}
\put(191.0,500.0){\rule[-0.200pt]{158.753pt}{0.400pt}}
\end{picture}

